On Efficient and Statistical Quality Estimation for Data Annotation

Annotated datasets are an essential ingredient to train, evaluate, compare and productionalize supervised machine learning models. It is therefore imperative that annotations are of high quality. For their creation, good quality management and thereby reliable quality estimates are needed. Then, if quality is insufficient during the annotation process, rectifying measures can be taken to improve it. Quality estimation is often performed by having experts manually label instances as correct or incorrect. But checking all annotated instances tends to be expensive. Therefore, in practice, usually only subsets are inspected; sizes are chosen mostly without justification or regard to statistical power and more often than not, are relatively small. Basing estimates on small sample sizes, however, can lead to imprecise values for the error rate. Using unnecessarily large sample sizes costs money that could be better spent, for instance on more annotations. Therefore, we first describe in detail how to use confidence intervals for finding the minimal sample size needed to estimate the annotation error rate. Then, we propose applying acceptance sampling as an alternative to error rate estimation We show that acceptance sampling can reduce the required sample sizes up to 50% while providing the same statistical guarantees.

==> figures/double_sampling.tex <==
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance=2cm]

\node (start) [start] {Inspect a random sample of size $n_1$ and count the number of incorrect instances $d_1$};

\node (shouldaccept1) [condition, below left of=start] {$d_1 \le c_1$};
\node (shouldcontinue) [condition, below of=start, yshift=-.6cm] {$c_1 < d_1 \le c_2$};
\node (shouldreject1) [condition,  below right of=start] {$d_1 > c_2$};

\node (accept) [decision, below left of=shouldcontinue,fill=green!30, yshift=-.25cm] {Accept};
\node (reject) [decision, below right  of=shouldcontinue,fill=red!30, yshift=-.25cm] {Reject};

\node (shouldaccept2) [condition, below of=accept, yshift=.75cm] {$d_1 + d_2 \le c_1$};
\node (shouldreject2) [condition, below of=reject, yshift=.75cm] {$d_1 + d_2 > c_2$};

\node (secondsample) [start, below right of=shouldaccept2, yshift=-.3cm] {Inspect a second random sample of size $n_2$ and count the number of incorrect instances $d_2$};


\draw [arrow] (start) -- (shouldaccept1);
\draw [arrow] (start) -- (shouldreject1);

\draw [arrow] (shouldaccept1) -- (accept);
\draw [arrow] (shouldreject1) -- (reject);

\draw [arrow] (shouldaccept2) -- (accept);
\draw [arrow] (shouldreject2) -- (reject);

\draw [arrow] (shouldaccept2) -- (accept);
\draw [arrow] (shouldreject2) -- (reject);

\draw [arrow] (start) -- (shouldcontinue);
\draw [arrow] (shouldcontinue) -- (secondsample);

\draw [arrow] (secondsample) -- (shouldaccept2);
\draw [arrow] (secondsample) -- (shouldreject2);
\end{tikzpicture}}


==> figures/p_vs_asn_relaxed.tex <==
\resizebox{!}{.65\textwidth}{
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
  axis line style = thick,
  xmin = 0,
  axis on top,
  minor x tick num=1,
  minor y tick num=1,
  width=0.9\textwidth,
  height=0.6\textwidth,
  xlabel = Error rate $p$ in \%,
]

\addplot [color=plotred, ultra thick] table [x=p, y=CI hypergeometric p1, col sep=comma] {data/raw_asns_relaxed.csv};
\addlegendentry{CI}

\addplot [color=plotdarkgreen, ultra thick] table [x=p, y=SSP hypergeometric, col sep=comma] {data/raw_asns_relaxed.csv};
\addlegendentry{SSP}

\addplot [color=plotblue, ultra thick] table [x=p, y=DSP hypergeometric full, col sep=comma] {data/raw_asns_relaxed.csv};
\addlegendentry{DSP}

\addplot [color=plotlightblue, ultra thick] table [x=p, y=SPRT hypergeometric full, col sep=comma] {data/raw_asns_relaxed.csv};
\addlegendentry{SPRT}

\addplot [color=plotred, ultra thick] table [x=p, y=CI hypergeometric p2, col sep=comma] {data/raw_asns_relaxed.csv};

\addplot [color=plotblue, densely dotted, ultra thick] table [x=p, y=DSP hypergeometric curtailed, col sep=comma] {data/raw_asns_relaxed.csv};

\addplot [color=plotlightblue, ultra thick, densely dotted] table [x=p, y=SPRT hypergeometric curtailed, col sep=comma] {data/raw_asns_relaxed.csv};

\addplot +[mark=none, color=black, dashed] coordinates {(2, 0) (2, 380)};
\addplot +[mark=none, color=black, dashed] coordinates {(5, 0) (5, 380)};

\node[] at (axis cs: 1.5,20) {$p_a$};
\node[] at (axis cs: 4.5,20) {$p_r$};

\end{axis}
\end{tikzpicture}}


==> figures/p_vs_asn_strict.tex <==
\resizebox{!}{.65\textwidth}{
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
  axis line style = thick,
    ylabel = ASN,
    axis on top,
    xlabel = Error rate $p$ in \%,
    minor x tick num=1,
    minor y tick num=1,
    xmin = 0,
    width=0.85\textwidth,
    height=0.6\textwidth,
]

\addplot [color=plotred, ultra thick] table [x=p, y=CI hypergeometric p1, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotdarkgreen, ultra thick] table [x=p, y=SSP hypergeometric, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotblue, ultra thick] table [x=p, y=DSP hypergeometric full, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotlightblue, ultra thick] table [x=p, y=SPRT hypergeometric full, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotred, ultra thick] table [x=p, y=CI hypergeometric p2, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotblue, densely dotted, ultra thick] table [x=p, y=DSP hypergeometric curtailed, col sep=comma] {data/raw_asns_strict.csv};

\addplot [color=plotlightblue, ultra thick, densely dotted] table [x=p, y=SPRT hypergeometric curtailed, col sep=comma] {data/raw_asns_strict.csv};

\addplot +[mark=none, color=black, dashed] coordinates {(1, 0) (1, 760)};
\addplot +[mark=none, color=black, dashed] coordinates {(3, 0) (3, 760)};

\node[] at (axis cs: 0.75,40) {$p_a$};
\node[] at (axis cs: 2.75,40) {$p_r$};


\end{axis}
\end{tikzpicture}}


==> figures/sample_error_10.tex <==
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
  axis line style = thick,
      width=\textwidth,
    height=0.8\textwidth,
  xmin = 20,
  xmax = 400,
  axis on top,
  minor x tick num=1,
  minor y tick num=1,
  xlabel = Sample Size,
  ylabel = Margin of Error in \%,
]

\addplot [color=plotblue, very thick] table [x=x, y=99, col sep=comma] {data/sample_size_precision_10.csv};
\addlegendentry{$\alpha=99\%$}

\addplot [color=plotdarkgreen,  very thick] table [x=x, y=95, col sep=comma] {data/sample_size_precision_10.csv};
\addlegendentry{$\alpha=95\%$}

\addplot [color=plotred,  very thick] table [x=x, y=90, col sep=comma] {data/sample_size_precision_10.csv};
\addlegendentry{$\alpha=90\%$}


\end{axis}
\end{tikzpicture}}


==> figures/sample_error_5.tex <==
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
  axis line style = thick,
      width=\textwidth,
    height=0.8\textwidth,
  xmin = 20,
  xmax = 400,
  axis on top,
  minor x tick num=1,
  minor y tick num=1,
  xlabel = Sample Size,
  ylabel = Margin of Error in \%,
]

\addplot [color=plotblue, very thick] table [x=x, y=99, col sep=comma] {data/sample_size_precision_5.csv};

\addplot [color=plotdarkgreen,  very thick] table [x=x, y=95, col sep=comma] {data/sample_size_precision_5.csv};

\addplot [color=plotred,  very thick] table [x=x, y=90, col sep=comma] {data/sample_size_precision_5.csv};

\end{axis}


\end{tikzpicture}}


==> figures/sequential_sampling.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
  axis line style = thick,
  enlargelimits=true,  
  axis on top,
  ymin=0,ymax=5.5,
  xmin=0,xmax=10,
  axis equal=true,
  unit rescale keep size=false,
  xlabel=Cumulative Sample Size,
  ylabel=\# of incorrect instances,
  xticklabel=\empty,
  yticklabel=\empty,
  minor tick num=1,
  axis lines = middle,
  x label style={at={(axis description cs:0.5,-0.03)},anchor=north, font=\small},
  y label style={at={(axis description cs:-0.03,.5)},rotate=90,anchor=south, font=\small},
  ]
    \addplot[fill=red!30, color=red!30] coordinates {(0, 2) (10, 6) (0, 6) (0,2)};
    \addplot[fill=green!30, color=green!30] coordinates {(2.5, 0) (10, 3) (10, 0) (2.5,0)};
    \addplot[fill=gray!10, color=gray!10] coordinates {(0,0) (2.5, 0) (10, 3) (10, 6) (0,2) (0, 0)};
    \addplot[color=blue, thick] coordinates {(0,0) (1,0) (1,0) (1,1) (2,1)  (2,2) (3,2) (4,2) (4,3) (5,3) (5,4) (6,4) (7,4) (7,5)   };

        \addplot [thick,color=red,mark=o,fill=red, 
                    fill opacity=0.05]coordinates {
            (7, 5)  };

    \node[] at (axis cs: 2.5,4.5) {Reject};
    \node[] at (axis cs: 8,1) {Accept};
    \node[] at (axis cs: 6,2.5) {Continue};


  \end{axis}
\end{tikzpicture}}


==> figures/single_sampling.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=2cm]
\node (start) [start] {Inspect a random sample of size $n$ and count the number of incorrect instances $d$};
\node (shouldaccept) [condition, below left of=start] {$d \le c$};
\node (shouldreject) [condition, below right of=start] {$d > c$};
\node (accept) [decision, below of=shouldaccept,fill=green!30, yshift=.2cm] {Accept};
\node (reject) [decision, below of=shouldreject,fill=red!30, yshift=.2cm] {Reject};

\draw [arrow] (start) -- (shouldaccept);
\draw [arrow] (start) -- (shouldreject);

\draw [arrow] (shouldaccept) -- (accept);
\draw [arrow] (shouldreject) -- (reject);
\end{tikzpicture}}

